An Evaluation of DNN Architectures for Page Segmentation of Historical Newspapers

One important and particularly challenging step in the optical character recognition (OCR) of historical documents with complex layouts, such as newspapers, is the separation of text from non-text content (e.g. page borders or illustrations). This step is commonly referred to as page segmentation. While various rule-based algorithms have been proposed, the applicability of Deep Neural Networks (DNNs) for this task recently has gained a lot of attention. In this paper, we perform a systematic evaluation of 11 different published DNN backbone architectures and 9 different tiling and scaling configurations for separating text, tables or table column lines. We also show the influence of the number of labels and the number of training pages on the segmentation quality, which we measure using the Matthews Correlation Coefficient. Our results show that (depending on the task) Inception-ResNet-v2 and EfficientNet backbones work best, vertical tiling is generally preferable to other tiling approaches, and training data that comprises 30 to 40 pages will be sufficient most of the time.

==> figure-ablation.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}[scale=0.75]

\definecolor{color0}{rgb}{0.196078431372549,0.803921568627451,0.196078431372549}
\definecolor{color1}{rgb}{0.67843137254902,0.847058823529412,0.901960784313726}
\definecolor{color2}{rgb}{0.580392156862745,0,0.827450980392157}
\definecolor{color3}{rgb}{0.803921568627451,0.52156862745098,0.247058823529412}
\definecolor{color4}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color5}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color6}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.465, xmax=9.765,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabel style = {rotate=90.0},
xticklabels={Inception-v3,SE-ResNet-34,Inception-ResNet-v2,EfficientNet-B2,VGG16,EfficientNet-B1,SE-ResNet-50,SE-ResNeXt-50,ResNet-50,ResNet-34},
y grid style={white!69.0196078431373!black},
ylabel={Quality (MCC)},
ymin=91.2376111111111, ymax=96.8023888888889,
ytick style={color=black}
]
\path [draw=color0, line width=0.82pt]
(axis cs:0,92.0383333333333)
--(axis cs:0,95.7483333333333);

\path [draw=color1, line width=0.82pt]
(axis cs:1,91.9005555555555)
--(axis cs:1,95.5705555555556);

\path [draw=color0, line width=0.82pt]
(axis cs:2,92.3994444444444)
--(axis cs:2,96.5494444444444);

\path [draw=color2, line width=0.82pt]
(axis cs:3,92.1277777777778)
--(axis cs:3,95.3477777777778);

\path [draw=color3, line width=0.82pt]
(axis cs:4,91.5694444444444)
--(axis cs:4,95.0394444444445);

\path [draw=color2, line width=0.82pt]
(axis cs:5,92.0627777777778)
--(axis cs:5,95.3927777777778);

\path [draw=color1, line width=0.82pt]
(axis cs:6,92.5955555555555)
--(axis cs:6,95.6355555555556);

\path [draw=color1, line width=0.82pt]
(axis cs:7,92.83)
--(axis cs:7,95.69);

\path [draw=color1, line width=0.82pt]
(axis cs:8,92.2366666666667)
--(axis cs:8,95.6966666666667);

\path [draw=color1, line width=0.82pt]
(axis cs:9,92.4205555555556)
--(axis cs:9,95.4505555555556);

\path [draw=color0, line width=1.64pt]
(axis cs:0.3,91.8977777777778)
--(axis cs:0.3,95.4777777777778);

\path [draw=color1, line width=1.64pt]
(axis cs:1.3,91.8783333333333)
--(axis cs:1.3,95.0483333333333);

\path [draw=color0, line width=1.64pt]
(axis cs:2.3,92.2988888888889)
--(axis cs:2.3,96.0988888888889);

\path [draw=color2, line width=1.64pt]
(axis cs:3.3,91.67)
--(axis cs:3.3,95.17);

\path [draw=color3, line width=1.64pt]
(axis cs:4.3,91.5061111111111)
--(axis cs:4.3,94.4161111111111);

\path [draw=color2, line width=1.64pt]
(axis cs:5.3,91.4905555555555)
--(axis cs:5.3,95.2005555555556);

\path [draw=color1, line width=1.64pt]
(axis cs:6.3,92.1944444444445)
--(axis cs:6.3,95.2144444444444);

\path [draw=color1, line width=1.64pt]
(axis cs:7.3,92.3383333333333)
--(axis cs:7.3,95.2683333333333);

\path [draw=color1, line width=1.64pt]
(axis cs:8.3,91.8)
--(axis cs:8.3,95.1);

\path [draw=color1, line width=1.64pt]
(axis cs:9.3,91.5688888888889)
--(axis cs:9.3,95.0688888888889);

\addplot [line width=0.82pt, black, mark=+, mark size=3, mark options={solid}, only marks]
table {%
0 93.8933333333333
1 93.7355555555555
2 94.4744444444444
3 93.7377777777778
4 93.3044444444444
5 93.7277777777778
6 94.1155555555555
7 94.26
8 93.9666666666667
9 93.9355555555556
};
\addplot [line width=1.64pt, black, mark=+, mark size=3, mark options={solid}, only marks]
table {%
0.3 93.6877777777778
1.3 93.4633333333333
2.3 94.1988888888889
3.3 93.42
4.3 92.9611111111111
5.3 93.3455555555555
6.3 93.7044444444444
7.3 93.8033333333333
8.3 93.45
9.3 93.3188888888889
};

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Number of training pages},
xmin=4.25, xmax=86.75,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={},
ymin=87.8874131308627, ymax=96.0925532630593,
ytick style={color=black}
]
\addplot [line width=1.64pt, color4, mark=+, mark size=3, mark options={solid}]
table {%
8 88.2603740459625
16 90.0857560261357
24 90.4732402904983
33 90.6799742465348
41 91.3849750963741
49 91.2370043120032
58 91.1056447464935
66 91.478420856269
74 91.5537199634443
83 91.7500495513392
};
\addlegendentry{sep}
\addplot [line width=1.64pt, color5, mark=+, mark size=3, mark options={solid}]
table {%
8 91.0243447758816
16 93.3855802468238
24 94.5655961217516
33 94.6841520256142
41 94.8500367603432
49 94.9423789710124
58 95.2098663992341
66 95.3333380913203
74 95.399481974426
83 95.4342809983583
};
\addlegendentry{blkx}
\addplot [line width=1.64pt, color6, mark=+, mark size=3, mark options={solid}]
table {%
8 91.3683587208783
16 93.6481075608274
24 94.5618218864974
33 94.5944443987269
41 95.3017280802972
49 95.1348937186423
58 95.4122989202557
66 95.7195923479595
74 95.6787356036584
83 95.5523077944613
};
\addlegendentry{blk}
\end{groupplot}

\end{tikzpicture}


==> figure-resolution.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}[scale=0.75]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}
\definecolor{color3}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Image resolution (megapixels)},
xmin=0.2125, xmax=4.1175,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Quality (MCC)},
ymin=90.6695, ymax=95.7405,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.3]
(axis cs:0.66,92.83)
--(axis cs:0.66,94.19)
--(axis cs:1.15,94.04)
--(axis cs:1.15,90.9)
--cycle;
\path [fill=color1, fill opacity=0.3]
(axis cs:0.98,93.57)
--(axis cs:0.98,94.78)
--(axis cs:1.15,94.65)
--(axis cs:1.15,93.65)
--cycle;
\path [fill=color1, fill opacity=0.3]
(axis cs:1.15,93.65)
--(axis cs:1.15,94.65)
--(axis cs:3.07,95.51)
--(axis cs:3.07,94.35)
--cycle;
\path [fill=color2, fill opacity=0.3]
(axis cs:1.15,93.33)
--(axis cs:1.15,94.58)
--(axis cs:3.94,94.91)
--(axis cs:3.94,93.73)
--cycle;
\path [fill=color3, fill opacity=0.3]
(axis cs:0.39,92.26)
--(axis cs:0.39,93.37)
--(axis cs:1.15,94.6)
--(axis cs:1.15,93.26)
--cycle;

\addplot [line width=1.64pt, color0]
table {%
0.66 94.19
1.15 94.04
};
\addplot [line width=1.64pt, color0, dotted]
table {%
0.66 92.83
1.15 90.9
};
\addplot [line width=1.64pt, color1]
table {%
0.98 94.78
1.15 94.65
};
\addplot [line width=1.64pt, color1, dotted]
table {%
0.98 93.57
1.15 93.65
};
\addplot [line width=1.64pt, color1]
table {%
1.15 94.65
3.07 95.51
};
\addplot [line width=1.64pt, color1, dotted]
table {%
1.15 93.65
3.07 94.35
};
\addplot [line width=1.64pt, color2]
table {%
1.15 94.58
3.94 94.91
};
\addplot [line width=1.64pt, color2, dotted]
table {%
1.15 93.33
3.94 93.73
};
\addplot [line width=1.64pt, color3]
table {%
0.39 93.37
1.15 94.6
};
\addplot [line width=1.64pt, color3, dotted]
table {%
0.39 92.26
1.15 93.26
};

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Image resolution (megapixels)},
xmin=0.2125, xmax=4.1175,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=82.2935, ymax=92.1165,
ytick style={color=black}
]
\addplot [line width=0.82pt, color0, forget plot]
table {%
0.66 91.67
1.15 82.74
};
\addplot [line width=0.82pt, color1, forget plot]
table {%
0.98 91.51
1.15 90.77
3.07 90.87
};
\addplot [line width=0.82pt, color2, forget plot]
table {%
1.15 90.58
3.94 89.52
};
\addplot [line width=0.82pt, color3, forget plot]
table {%
0.39 91.29
1.15 90.59
};
\end{groupplot}


\matrix[
    matrix of nodes,
    anchor=north west,
    inner sep=0.3em,
    column 1/.style={nodes={anchor=east}},
    column 2/.style={nodes={anchor=west},font=\strut}
  ]
  at([xshift=-2.5cm, yshift=-2cm]current axis.north east){
  	\node[rectangle, fill=color0, text=white, draw=black] { }; & h\\
  	\node[rectangle, fill=color1, text=white, draw=black] { }; & v\\
  	\node[rectangle, fill=color2, text=white, draw=black] { }; & hv\\
  	\node[rectangle, fill=color3, text=white, draw=black] { }; & untiled\\
    };


\end{tikzpicture}

